On the effects of angular acceleration in orientation estimation using inertial measurement units

In this paper, we analyze the orientation estimation problem using inertial measurement units. Many estimation algorithms suffer degraded performance when accelerations other than gravity affect the accelerometer. We show that linear accelerations resulting from rotational accelerations cannot be treated as external disturbance to be attenuated, rather, they change the dynamic behavior of the filter itself. In particular, this results in the introduction of additional zeros in the linearized transfer functions. These zeros lead to nonminimum phase behavior, which is known to be challenging for control. We validate these findings experimentally. Further, we demonstrate that Mahony and Madgwick filters can attenuate the acceleration at the expense of reduced bandwidth. In addition, we show that validation schemes based on precollected data fail to capture these closed-loop effects accurately.

==> img/IMG_ScooterLabeled.tex <==
\begin{tikzpicture}[scale=0.6]
	
	% Draw line annotation
	% Input:
	%   #1 Line offset (optional)
	%   #2 Line angle
	%   #3 Line length
	%   #4 Line label
	% Example:
	%   \lineann[1]{30}{2}{$L_1$}
	\newcommand{\lineann}[4][0.5]{%
		\begin{scope}[rotate=#2, inner sep=2pt]
			\draw[dashed] (0,0) -- +(0,#1)
			node [coordinate, near end] (a) {};
			\draw[dashed] (#3,0) -- +(0,#1)
			node [coordinate, near end] (b) {};
			\draw[|<->|] (a) -- node[rotate = #2, fill=white] {#4} (b);
		\end{scope}
	}
	
	% Draw line annotation just dashed line at the end
	% Input:
	%   #1 Line offset (optional)
	%   #2 Line angle
	%   #3 Line length
	%   #4 Line label
	% Example:
	%   \lineann[1]{30}{2}{$L_1$}
	\newcommand{\lineannShort}[4][0.5]{%
		\begin{scope}[rotate=#2, inner sep=2pt]
			\coordinate (a) at (0,0);	
			\coordinate (b) at (#3,0);	
			\draw[dashed] (b) -- +(0,#1);
			%\draw[|<->|] (a) -- node[fill=white] {#4} (b);
			\draw[|<->|] (a) -- node[rotate = #2, above,align=center] {#4} (b);
		\end{scope}
	}
	
	%% Draw Scooter
	\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.6\textwidth]{img/ScooterNoBackground.png}};
	
	%% Coordinates betwen 0 and 1 for image
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		
		% Helper lines to label axis -> easy to find points
		%\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
		%\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
		%\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
	
		
		%% Length of scooter
		\coordinate (oriLength) at (0.14,-0.05);
		\begin{scope}[shift=(oriLength)]
			\lineannShort[0.14]{0}{{0.68}}{$\SI{0.9}{\meter}$}
		\end{scope}
			
		\draw[dashed] (oriLength)--++(0,0.05);
			
		%%% Height of Wheel
		%\coordinate (oriWheel) at (-0.02,0);
		%\begin{scope}[shift=(oriWheel)]
		%	\lineannShort[-0.17]{90}{{0.2}}{$0.25$ \si{\meter}};
		%\end{scope}
		
		%%% Height of US
		%\coordinate (oriUS) at (-0.02,0.195);
		%\begin{scope}[shift=(oriUS)]
		%	\lineannShort[-0.16]{90}{{0.248}}{$0.29$ \si{\meter}};
		%\end{scope}
	
		%% Height of Driving IMU
		\coordinate (oriUS) at (-0.1,0.03);
		\begin{scope}[shift=(oriUS)]
			\lineannShort[-0.0001]{90}{{0.07}}{$\SI{0.12}{\meter}$\\[-0.25cm]}
		\end{scope}
		
		\draw[dashed] (oriUS)--++(0.23,0);
		
		%% Height of Balancing
		\coordinate (oriScooter) at (0,0.03);
		\begin{scope}[shift=(oriScooter)]
			\lineannShort[-0.0001]{90}{{0.25}}{$\SI{0.4}{\meter}$}
		\end{scope}
		
		%% Label Flywheel
		\draw (0.37,0.335)--++(0.021875,0.035)--++(0.113125,0) node[right]{Reaction wheel};
		
		%% Label Steering motor
		%\draw (0.2,0.46)--++(0.1,0.035)--++(0.205,0) node[right]{Steering motor};
		
		
		%% Label Stem
		%\draw (0.26,0.62)--++(0.245,0) node[right]{Stem};
		
		%% Label Deck
		\draw (0.410625,0.15)--++(0.059375,0.095)--++(0.035,0) node[right]{Deck};
		
	\end{scope}
	
\end{tikzpicture}

	
	


==> img/InversePendulum.tex <==
\begin{tikzpicture}[scale=0.9]
	
	\def\varphiang{-30}
	\def\height{4}
	\def\rArc{0.5*\height}
	
	\def\groundlength{1}
	\def\groundheight_plot{0.12}
	
	\def\supportLength{0.4}
	
	\coordinate (origin) at (0,0);
	\coordinate (originKOS) at ($(origin)$); %-(0.5*\groundlength,0)$);
	\coordinate (IMU) at ($(origin) + ({\height*sin(\varphiang)},{\height*cos(\varphiang)})$);
	
	% Pendulum
	\draw[thick] (origin) -- (IMU) node[midway,left] {$l$};
	
	\draw[dashed](origin) --++ ($({0},{\height*cos(\varphiang)})$);
	
	\draw[-Stealth] ($(origin) + ({0},{\rArc})$) arc(90:90-\varphiang:\rArc) node[midway, above]{$\varphi$};
	
	% IMU
	\node[draw,fill = white, rotate = -\varphiang] at (IMU) {IMU};
	
	% Coordinate System
	\draw[-Stealth,thick] (originKOS) --++ (1,0) node[below]{$e_y^I$};
	\draw[-Stealth,thick] (originKOS) --++ (0,1) node[right]{$e_z^I$};
	
	\draw[-Stealth,thick] (originKOS) --++ ($({cos(\varphiang)},{-sin(\varphiang)})$) node[above]{$e_y^K$};
	\draw[-Stealth,thick] (originKOS) --++ ($({sin(\varphiang)},{cos(\varphiang)})$) node[left]{$e_z^K$};
	
	\fill (origin) circle(1.5pt) node[yshift = -2, xshift = -2, above left]{$O$};
	
	% Ground
	
	
	\coordinate (groundStart) at ($(origin)-(0,{\supportLength*sin(60)})-({0.5*\groundlength},0)$);	
	
	\fill[pattern=north east lines] (groundStart) rectangle ++(\groundlength,-\groundheight_plot);	
	\draw[thick] (groundStart) -- ++(\groundlength,0);	
	
	% Support
	\draw[thick] (origin) --++ ($({\supportLength*cos(60)}, {-\supportLength*sin(60)})$) --++ ($(-\supportLength,0)$) -- (origin);
	
	% Gravity
	\draw[thick,-stealth] ($(origin)+({0.5*\groundlength},{\height*cos(\varphiang)})$) --++(0,-1) node[midway, left]{$\mathrm{g}$};
	
\end{tikzpicture}

